Maximizing Matching Cuts

A matching cut in a graph G is an edge cut of G that is also a matching. This short survey gives an overview of old and new results and open problems for Maximum Matching Cut, which is to determine the size of a largest matching cut in a graph. We also compare this problem with the related problems Matching Cut, Minimum Matching Cut, and Perfect Matching Cut, which are to determine if a graph has a matching cut; the size of a smallest matching cut in a graph; and if a graph has a matching cut that is a perfect matching, respectively. Moreover, we discuss a relationship between Maximum Matching Cut and Max Cut, which is to determine the size of a largest edge cut in a graph, as well as a relationship between Minimum Matching Cut and Min Cut, which is to determine the size of a smallest edge cut in a graph.

==> defmmc.tex <==
\begin{tikzpicture}


 \def\k{0.7} 
 


	\node[rvertex] (a1) at (0,\k/2){};
	\node[rvertex] (a2) at (0,-\k/2){};
	\node[rvertex] (a3) at (\k,1.5*\k){};
	\node[rvertex] (a4) at (\k,\k/2){};
	\node[rvertex] (a5) at (\k,-3*\k/2){};
	\node[rvertex] (a5a) at (\k,-\k/2){};
	\node[bvertex] (a6) at (2*\k,1.5*\k){};
	\node[bvertex] (a7) at (2*\k,0.5*\k){};
	\node[bvertex] (a8a) at (2*\k,-0.5*\k){};
	\node[bvertex] (a8) at (2*\k,-1.5*\k){};
	\node[bvertex] (a9) at (3*\k,2*\k){};
	\node[bvertex] (a10) at (3*\k,1*\k){};
	\node[bvertex] (a11) at (3*\k,0*\k){};
	\node[bvertex] (a12) at (3*\k,-1*\k){};
	
	\draw[hedge](a1)--(a2);
	\draw[hedge](a1)--(a3);
	\draw[hedge](a1)--(a5a);
	\draw[hedge](a2)--(a3);
	\draw[hedge](a2)--(a4);
	\draw[hedge](a2)--(a5);
	\draw[hedge](a2)--(a5a);
	\draw[hedge](a3)--(a4);
	\draw[tedge](a3)--(a6);
	\draw[tedge](a4)--(a7);
	\draw[tedge](a5)--(a8);
	\draw[tedge](a5a)--(a8a);
	\draw[hedge](a6)--(a9);
	\draw[hedge](a6)--(a10);
	\draw[hedge](a7)--(a8a);
	\draw[hedge](a7)--(a11);
	\draw[hedge](a7)--(a12);
	\draw[hedge](a8)--(a12);
	\draw[hedge](a8a)--(a8);
	\draw[hedge](a9)--(a10);
	\draw[hedge](a11)--(a12);
%BL
         \draw[hedge](a8a)--(a10);
	
	\begin{scope}[shift= {(4,0)}]
	\node[rvertex] (a1) at (0,\k/2){};
	\node[rvertex] (a2) at (0,-\k/2){};
	\node[rvertex] (a3) at (\k,1.5*\k){};
	\node[rvertex] (a4) at (\k,\k/2){};
	\node[rvertex] (a5) at (\k,-3*\k/2){};
	\node[rvertex] (a5a) at (\k,-\k/2){};
	\node[bvertex] (a6) at (2*\k,1.5*\k){};
	\node[rvertex] (a7) at (2*\k,0.5*\k){};
	\node[rvertex] (a8a) at (2*\k,-0.5*\k){};
	\node[rvertex] (a8) at (2*\k,-1.5*\k){};
	\node[bvertex] (a9) at (3*\k,2*\k){};
	\node[bvertex] (a10) at (3*\k,1*\k){};
	\node[rvertex] (a11) at (3*\k,0*\k){};
	\node[rvertex] (a12) at (3*\k,-1*\k){};
	
	\draw[hedge](a1)--(a2);
	\draw[hedge](a1)--(a3);
	\draw[hedge](a1)--(a5a);
	\draw[hedge](a2)--(a3);
	\draw[hedge](a2)--(a4);
	\draw[hedge](a2)--(a5);
	\draw[hedge](a2)--(a5a);
	\draw[hedge](a3)--(a4);
	\draw[tedge](a3)--(a6);
	\draw[hedge](a4)--(a7);
	\draw[hedge](a5)--(a8);
	\draw[hedge](a5a)--(a8a);
	\draw[hedge](a6)--(a9);
	\draw[hedge](a6)--(a10);
	\draw[hedge](a7)--(a8a);
	\draw[hedge](a7)--(a11);
	\draw[hedge](a7)--(a12);
	\draw[hedge](a8)--(a12);
	\draw[hedge](a8a)--(a8);
	\draw[hedge](a9)--(a10);
	\draw[hedge](a11)--(a12);
%BL
         \draw[tedge](a8a)--(a10);
	
	\end{scope}


\end{tikzpicture}

==> f-bonsma-clawfree.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 0.8]
\begin{scope}

\foreach	\i / \j / \k in {0/0/2,  1/0/3,  2/1/2,  3/1/3}{
	\node[rvertex](a\i) at (\j, \k){};
}
\foreach	 \i / \j in {0/1,  0/2,  0/3,  1/2,  1/3,  2/3}{
	\draw[edge](a\i) -- (a\j);
}


\foreach	\i / \j / \k in {0/3/2,  1/3/3,  2/4/2,  3/4/3}{
	\node[rvertex](b\i) at (\j, \k){};
}
\foreach	 \i / \j in {0/1,  0/2,  0/3,  1/2, 1/3,  2/3}{
	\draw[edge](b\i) -- (b\j);
}


\foreach	\i / \j / \k in {0/1.3/0,  1/1.3/1,  2/2.7/0,  3/2.7/1,  4/2/0.5}{
	\node[rvertex](c\i) at (\j, \k){};
}
\foreach	 \i / \j in {0/1,  0/4,  1/4,  2/3, 2/4,  3/4}{
	\draw[edge](c\i) -- (c\j);
}

\node[rvertex](u1) at (0.5, 1){};
\node[rvertex](u2) at (3.3, 1.3){};
\node[bvertex](u3) at (5/3, 3.2){};
\node[bvertex](u4) at (7/3,3.2){};

\draw[edge](u1)--(a0);
\draw[edge](u1)--(c0);
\draw[tedge](u3)--(a3);
\draw[edge](u3)--(u4);
\draw[tedge](u4)--(b1);
\draw[edge](u2)--(c3);
\draw[edge](u2)--(b2);
\draw[edge](a2)--(b0);
\draw[edge](c2) to [bend  right = 50](b3);

\node[](t) at (2, -1){$G_1$};

\end{scope}


\begin{scope}[shift= {(6,0)}]

\foreach	\i / \j / \k in {0/0/2,  1/0/3,  2/1/2,  3/1/3}{
	\node[bvertex](a\i) at (\j, \k){};
}
\foreach	 \i / \j in {0/1,  0/2,  0/3,  1/2,  1/3,  2/3}{
	\draw[edge](a\i) -- (a\j);
}


\foreach	\i / \j / \k in {0/3/2,  1/3/3,  2/4/2,  3/4/3}{
	\node[bvertex](b\i) at (\j, \k){};
}
\foreach	 \i / \j in {0/1,  0/2,  0/3,  1/2,  1/3,  2/3}{
	\draw[edge](b\i) -- (b\j);
}


\foreach	\i / \j / \k in {0/1.3/0,  1/1.3/1,  2/2.7/0,  3/2.7/1,  4/2/0.5}{
	\node[rvertex](c\i) at (\j, \k){};
}
\foreach	 \i / \j in {0/1,  0/4,  1/4,  2/3, 2/4,  3/4}{
	\draw[edge](c\i) -- (c\j);
}

\node[rvertex](u1) at (0.5, 1){};
\node[bvertex](u2) at (3.3, 1.3){};
\node[bvertex](u3) at (2, 3){};


\draw[tedge](u1)--(a0);
\draw[edge](u1)--(c0);
\draw[edge](u3)--(a3);
\draw[edge](u3)--(b1);
\draw[tedge](u2)--(c3);
\draw[edge](u2)--(b2);
\draw[edge](a2)--(b0);
\draw[tedge](c2) to [bend  right = 50](b3);

\node[](t) at (2, -1){$G_2$};

\end{scope}

\begin{scope}[shift={(11.5,0)}]

	\node[vertex, minimum size = 3mm, fill = none](a) at (0.5,2.5){};
	\node[vertex, minimum size = 3mm, fill = none](b) at (3.5, 2.5){};
	\node[vertex, minimum size = 3mm, fill = none](c) at (2, 0.5){};


%BL: updated

%\node[vertex](u1) at (0.5, 1){};
%\node[vertex](u2) at (3.3, 1.3){};
%\node[vertex](u3) at (2, 3){};


%\draw[tedge](u1)--(a);
%\draw[edge](u1)--(c);
%\draw[edge](u3)--(a);
%\draw[edge](u3)--(b);
%\draw[tedge](u2)--(c);
%\draw[edge](u2)--(b);
%\draw[edge](a)--(b);
%\draw[tedge](c) to [bend  right = 70](b);

\draw[edge](a)[bend angle=10, bend left]to (b);
\draw[edge](a)[bend angle=10, bend right]to (b);
\draw[tedge](a)--(c);
\draw[tedge](b)[bend angle=10, bend left]to (c);
\draw[tedge](b)[bend angle=10, bend right]to (c);

\node[](t) at (2, -1){$G_2^*$};

\end{scope}

\end{scope}

\end{tikzpicture}

==> s-graphs.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 0.8]
\begin{scope}
\node[vertex](v1) at (0,2){};
\node[vertex](v2) at (0,1){};
\node[vertex](v3) at (0,0){};

\draw[edge](v1)--(v2);
\draw[edge](v2)--(v3);
\end{scope}

\begin{scope}[shift= {(2.5,0.5)}]
\node[vertex](v1) at (0,2){};
\node[vertex](v2) at (1,1){};
\node[vertex](v3) at (1,0){};
\node[vertex](v7) at (1,-1){};
\node[vertex](v4) at (-1,1){};
\node[vertex](v5) at (0,1){};
\node[vertex](v6) at (0,0){};

\draw[edge](v1)--(v2);
\draw[edge](v2)--(v3);
\draw[edge](v3)--(v7);
\draw[edge](v1)--(v4);
\draw[edge](v1)--(v5);
\draw[edge](v5)--(v6);
\end{scope}

\begin{scope}[shift= {(-2.5,-0.5)}]
\node[vertex](v1) at (0,2){};
\node[vertex](v2) at (-1,1){};
\node[vertex](v4) at (0,1){};
\node[vertex](v5) at (1,1){};

\draw[edge](v1)--(v2);
\draw[edge](v1)--(v4);
\draw[edge](v1)--(v5);
\end{scope}

\end{scope}
\end{tikzpicture}
